K-theoretic Donaldson-Thomas theory and the Hilbert scheme of points on a surface

Integrals of characteristic classes of tautological sheaves on the Hilbert scheme of points on a surface frequently arise in enumerative problems. We use the K-theoretic Donaldson-Thomas theory of certain toric Calabi-Yau threefolds to study K-theoretic variants of such expressions. We study limits of the K-theoretic Donaldson-Thomas partition function of a toric Calabi-Yau threefold under certain one-parameter subgroups called slopes, and formulate a condition under which two such limits coincide. We then explicitly compute the limits of components of the partition function under so-called preferred slopes, obtaining explicit combinatorial expressions related to the refined topological vertex of Iqbal, Kos\c{c}az and Vafa. Applying these results to specific Calabi-Yau threefolds, we deduce dualities satisfied by a generating function built from tautological bundles on the Hilbert scheme of points on $\mathbb{C}^2$. We then use this duality to study holomorphic Euler characteristics of exterior and symmetric powers of tautological bundles on the Hilbert scheme of points on a general surface.

==> 2dpartitionwithcorners.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dpartitionwithcorners.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0.84090704,1.30935752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12671201\unitlength}\raggedright \end{minipage}}}%
    \put(0.89850338,1.2287226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82938779,0.82170825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12671201\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dpartitionwithcorners.pdf}}%
    \put(0.86495614,1.32754584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44975705\unitlength}\raggedright \fontsize{36pt}{1em} $c_0^{-}=3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dpartitionwithcorners.pdf}}%
    \put(0.84676782,0.83747145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44975705\unitlength}\raggedright \fontsize{36pt}{1em} $c_1^{+}=1$\end{minipage}}}%
    \put(0.33648417,0.78189601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44975705\unitlength}\raggedright \fontsize{36pt}{1em} $c_1^{-}=-1$\end{minipage}}}%
    \put(0.35669342,0.34941799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44975705\unitlength}\raggedright \fontsize{36pt}{1em} $c_2^{+}=-3$\end{minipage}}}%
    \put(0.04344999,0.27767514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44975705\unitlength}\raggedright \fontsize{36pt}{1em} $c_2^{-}=-4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 3dpairlabeled.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3dpairlabeled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{686.5531621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55383625)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3dpairlabeled.pdf}}%
    \put(0.1873981,0.13340195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13234329\unitlength}\raggedright \end{minipage}}}%
    \put(0.22339549,0.10662693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{48pt}{1em} $\pi_i$}}}%
    \put(0.64054145,0.10662693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{48pt}{1em} $\pi_j$}}}%
  \end{picture}%
\endgroup%


==> 3dpi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3dpi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.00001538bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90632905)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3dpi.pdf}}%
  \end{picture}%
\endgroup%


==> calabiyau1withedge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'calabiyau1withedge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.40566406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99114395)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{calabiyau1withedge.pdf}}%
    \put(0.29398337,0.54596912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05039715\unitlength}\raggedright \end{minipage}}}%
    \put(0.31078243,0.49977176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\lambda_1$}}}%
    \put(0.67196203,0.49977181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\lambda_2$}}}%
    \put(0.46617364,0.6509632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\mu_1$}}}%
    \put(0.48297271,0.31498221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\mu_2$}}}%
    \put(0.32338171,0.72655891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\kappa_1$}}}%
    \put(0.33598099,0.26038528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\kappa_2$}}}%
    \put(0.7181594,0.34018076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\kappa_3$}}}%
    \put(0.73915821,0.6467634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$\kappa_4$}}}%
  \end{picture}%
\endgroup%


==> calabiyau1withkahler.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'calabiyau1withkahler.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.40566406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99114395)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{calabiyau1withkahler.pdf}}%
    \put(0.29398337,0.54596912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05039715\unitlength}\raggedright \end{minipage}}}%
    \put(0.31078243,0.49977176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$u$}}}%
    \put(0.67196203,0.49977181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$u$}}}%
    \put(0.46617364,0.6509632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$v$}}}%
    \put(0.48297271,0.31498221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$v$}}}%
    \put(0.32338171,0.72655891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$m_1$}}}%
    \put(0.33598099,0.26038528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$m_2$}}}%
    \put(0.7181594,0.34018076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$m_3$}}}%
    \put(0.73915821,0.6467634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$m_4$}}}%
  \end{picture}%
\endgroup%


==> calabiyau2symmetrywithallweights.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'calabiyau2symmetrywithallweights.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.4078125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.93442607)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{calabiyau2symmetrywithallweights.pdf}}%
    \put(0.57377047,1.05327861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18442622\unitlength}\raggedright \end{minipage}}}%
    \put(0.62499995,1.05327861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11270494\unitlength}\raggedright \end{minipage}}}%
    \put(0.56557372,1.03278682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1$\\ }}}%
    \put(0.69672125,1.36065556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em} $t_3$\\ }}}%
    \put(0.8442622,1.31147523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em} $t_2$\\ }}}%
    \put(0.557377,1.49999981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_3$\\ }}}%
    \put(0.49180322,1.68852443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2t_3$\\ }}}%
    \put(0.15573767,1.36885222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_3$\\ }}}%
    \put(0.57377049,0.84426219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_1$\\ }}}%
    \put(0.81967208,0.59016384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2$\\ }}}%
    \put(0.46721309,0.72950809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^2_1t_3$\\ }}}%
    \put(0.59016392,0.36065569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-2}_1t^{-1}_3$\\ }}}%
    \put(0.18852458,0.2295081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^2_1t_2t_3$\\ }}}%
    \put(0.11475408,0.51639337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_3$\\ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{calabiyau2symmetrywithallweights.pdf}}%
  \end{picture}%
\endgroup%


==> calabiyau2withkahler.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'calabiyau2withkahler.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.88112793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65957445)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{calabiyau2withkahler.pdf}}%
    \put(0.48936169,0.91489364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08510639\unitlength}\raggedright \end{minipage}}}%
    \put(0.51773052,0.83687949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{48pt}{1em}$u$}}}%
    \put(0.5390071,1.21985819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{48pt}{1em}$m_1$}}}%
    \put(0.56028367,0.43262414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{48pt}{1em}$m_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{calabiyau2withkahler.pdf}}%
  \end{picture}%
\endgroup%


==> calabiyausymmetrywithallweights.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'calabiyausymmetrywithallweights.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.40566406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99114395)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{calabiyausymmetrywithallweights.pdf}}%
    \put(0.29398339,0.53546969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09449466\unitlength}\raggedright \end{minipage}}}%
    \put(0.32023189,0.53546969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05774675\unitlength}\raggedright \end{minipage}}}%
    \put(0.28978361,0.52497029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1$\\ }}}%
    \put(0.35697981,0.69296075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em} $t_3$\\ }}}%
    \put(0.43257552,0.66776217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em} $t_2$\\ }}}%
    \put(0.28558385,0.76435671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_3$\\ }}}%
    \put(0.25198574,0.86095127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2t_3$\\ }}}%
    \put(0.07979548,0.69716048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_3$\\ }}}%
    \put(0.2939834,0.42837572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_1$\\ }}}%
    \put(0.41997626,0.29818308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2$\\ }}}%
    \put(0.52077056,0.30238286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_2$\\ }}}%
    \put(0.67196201,0.52497028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1$\\ }}}%
    \put(0.65936276,0.42837573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_1$\\ }}}%
    \put(0.23938647,0.36957904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^2_1t_3$\\ }}}%
    \put(0.30238292,0.18058975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-2}_1t^{-1}_3$\\ }}}%
    \put(0.09659454,0.11339351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^2_1t_2t_3$\\ }}}%
    \put(0.05879667,0.26038523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_3$\\ }}}%
    \put(0.69296084,0.60476576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2^2t_3$\\ }}}%
    \put(0.75175753,0.65516291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2^{-2}t_3^{-1}$\\ }}}%
    \put(0.52917006,0.6761617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_2$\\ }}}%
    \put(0.63836388,0.8441523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2t_3$\\ }}}%
    \put(0.83995252,0.8315529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_2^2t_3$\\ }}}%
    \put(0.70136034,0.35697971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^2_1t_2^2t_3$\\ }}}%
    \put(0.60056605,0.22678707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^2_1t_2^2t_3$\\ }}}%
    \put(0.83995251,0.28558374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_2^2t_3$\\ }}}%
    \put(0.62156487,0.13859205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1^2t_2t_3$\\ }}}%
  \end{picture}%
\endgroup%


==> genericbundles.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'genericbundles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.99999856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714298)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{genericbundles.pdf}}%
    \put(0.52380955,0.27869544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1$}}}%
    \put(0.24694681,0.25139907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_3$}}}%
    \put(0.28984105,0.5438597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2$}}}%
    \put(0.63689432,0.45807123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_1$}}}%
    \put(0.92545547,0.47315464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-l}_1t_2$}}}%
    \put(0.91375706,0.23282552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-l'}_1t_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{genericbundles.pdf}}%
  \end{picture}%
\endgroup%


==> minus1minus1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'minus1minus1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{417.69703782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69152647)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{minus1minus1.pdf}}%
    \put(0.42338942,0.23186311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1$}}}%
    \put(0.20067808,0.20990562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_3$}}}%
    \put(0.23518266,0.44516409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2$}}}%
    \put(0.54886057,0.20990562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_1$}}}%
    \put(0.74334095,0.40438601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_2$}}}%
    \put(0.81548691,0.28205158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1t_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{minus1minus1.pdf}}%
  \end{picture}%
\endgroup%


==> zerominus2good.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zerominus2good.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{417.69703782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69152647)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zerominus2good.pdf}}%
    \put(0.42338942,0.23186311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1$}}}%
    \put(0.2571401,0.14717004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_3$}}}%
    \put(0.19440452,0.39811242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2$}}}%
    \put(0.54886057,0.20990562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t^{-1}_1$}}}%
    \put(0.74334095,0.40438601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_2$}}}%
    \put(0.64610082,0.13775971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{36pt}{1em}$t_1^2t_3$}}}%
  \end{picture}%
\endgroup%

